Dense Wide-Baseline Scene Flow From Two Handheld Video Cameras

We propose a new technique for computing dense scene flow from two handheld videos with wide camera baselines and different photometric properties due to different sensors or camera settings like exposure and white balance. Our technique innovates in two ways over existing methods: (1) it supports independently moving cameras, and (2) it computes dense scene flow for wide-baseline scenarios.We achieve this by combining state-of-the-art wide-baseline correspondence finding with a variational scene flow formulation. First, we compute dense, wide-baseline correspondences using DAISY descriptors for matching between cameras and over time. We then detect and replace occluded pixels in the correspondence fields using a novel edge-preserving Laplacian correspondence completion technique. We finally refine the computed correspondence fields in a variational scene flow formulation. We show dense scene flow results computed from challenging datasets with independently moving, handheld cameras of varying camera settings.

==> figures/DaisyPMBP-ablation.tex <==
% !TEX root = ../WideBaselineSceneFlow-3DV2016.tex
\centering%
%\tikzset{external/remake next}%
\tikzsetnextfilename{DaisyPMBP-ablation}%
\begin{tikzpicture}[
  image/.style={inner sep=0pt,draw,black,very thick},
  label/.style={below=-3mm, scale=0.61, align=center},
  subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, scale=0.6, below right},
]

\def\padding{1pt}
\newcommand{\subfig}[2][0px 0px 0px 0px]{\includegraphics[width=2.71cm, trim=#1, clip]{figures/DaisyPMBP-ablation/#2.jpg}}

%% Top row: flows.
\node [image]                (flow-default)  at (0,0)                {\subfig{ann_a-default}};
\node [image,right=\padding] (flow-epipolar) at (flow-default.east)  {\subfig{ann_a-default-minusEpipolar}};
\node [image,right=\padding] (flow-pmbp)     at (flow-epipolar.east) {\subfig{ann_a-default-minusPMBP}};

%% Bottom row: point clouds.
\node [image,below=\padding] (pcl-default)   at (flow-default.south) {\subfig[400 200 300 200]{pointcloud-default}{}};
\node [image,right=\padding] (pcl-epipolar)  at (pcl-default.east)   {\subfig[400 200 300 200]{pointcloud-default-minusEpipolar}{}};
\node [image,right=\padding] (pcl-pmbp)      at (pcl-epipolar.east)  {\subfig[400 200 300 200]{pointcloud-default-minusPMBP}{}};

%% Annotate missing head & leg.
\begin{scope}[annotate={src=pcl-epipolar,pxwidth=1}]
\draw[very thick,black] (0.61, 0.47) ellipse (0.08 and 0.12);
\draw[thin,yellow] (0.61, 0.47) ellipse (0.08 and 0.12);
\coordinate (pcl-epipolar-leg) at (0.52,0.85);
\end{scope}
\draw[<-,very thick,black] (pcl-epipolar-leg) -- ++(4mm,1mm);
\draw[shorten >=0.4pt,shorten <=0.8pt,<-,thin,yellow] (pcl-epipolar-leg) -- ++(4mm,1mm);

%% Annotate holes in geometry.
\begin{scope}[annotate={src=pcl-pmbp,pxwidth=1}]
%\draw[very thick,black] (0.26, 0.68) ellipse (0.175 and 0.1);
%\draw[thin,yellow] (0.26, 0.68) ellipse (0.175 and 0.1);
\coordinate (pcl-pmbp-holes) at (0.7,0.2);
\end{scope}
\draw[<-,very thick,black] (pcl-pmbp-holes) -- ++(-5mm,0mm);
\draw[shorten >=0.4pt,shorten <=0.8pt,<-,thin,yellow] (pcl-pmbp-holes) -- ++(-5mm,0mm);

\node [label] (label-default)  at (flow-default.north)  {Our \textsc{daisy+pmbp} approach};
\node [label] (label-epipolar) at (flow-epipolar.north) {Without epipolar term};
%\node [label,below=-5.7mm] (label-pmbp)     at (flow-pmbp.north)     {Without PMBP\\(i.e. just PatchMatch)};
\node [label] (label-pmbp)     at (flow-pmbp.north)     {Without \textsc{pmbp}};

\node [subcaption,black] at (flow-default.north west) {Stereo flow};
\node [subcaption,white] at (pcl-default.north west)  {Point cloud};

% Flow colours.
\node [image,below left=1.5*\padding and 1.5*\padding] (flow-colours) at (flow-default.north east) {\includegraphics[width=5mm]{figures/flow-colours}};

\end{tikzpicture}%

==> figures/DaisyPMBP.tex <==
% !TEX root = ../WideBaselineSceneFlow-3DV2016.tex
\centering%
%\tikzset{external/remake next}%
\tikzsetnextfilename{DaisyPMBP}%
\begin{tikzpicture}[
  image/.style={inner sep=0pt,draw,black,very thick},
  label/.style={below=-3mm, scale=0.61, align=center},
  subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, scale=0.6, below right},
]

\def\padding{1pt}
\newcommand{\subfigTop}[2][0px 0px 0px 0px]{\includegraphics[width=2.71cm, trim=#1, clip]{figures/DaisyPMBP/#2}}
\newcommand{\subfigBottom}[1]{\includegraphics[width=2.71cm]{figures/DaisyPMBP/#1}}


%% First row.
\node [image]                (image1)     at (0,0)         {\subfigTop{image-left-resave}};
\node [image,right=\padding] (image2)     at (image1.east) {\subfigTop{image-right-resave}};
\node [image,right=\padding] (pointcloud) at (image2.east) {\subfigTop[240 0 80 278]{pointcloud.jpg}};

\node [subcaption,black] at (image1.north west) {Left image};
\node [subcaption,black] at (image2.north west) {Right image};
\node [subcaption,white] at (pointcloud.north west) {Point cloud};


%% Second row.
\node [image,below=\padding,anchor=north west] (flow) at (image1.south west) {\subfigBottom{stereo-flow.jpg}};
\node [image,right=\padding] (occlusions) at (flow.east) {\subfigBottom{occlusions}};
\node [image,right=\padding] (depthmap) at (occlusions.east) {\subfigBottom{depthmap.jpg}};

% Flow colours.
\node [image,below left=1.5*\padding and 1.5*\padding] (flow-colours) at (flow.north east) {\includegraphics[width=5mm]{figures/flow-colours}};

\node [subcaption,black] at (flow.north west) {Stereo flow};
%\foreach \alpha in {0,10,...,350}
%\node [subcaption,black] at ($(occlusions.south west)+0.01*cos(\alpha)*(1,0)+0.01*sin(\alpha)*(0,1)$) {Occlusion mask};
\node [subcaption,black] at (occlusions.north west) {Occlusion mask};
\node [subcaption,white] at (depthmap.north west) {Depth map};

%%% Smaller images (all six passes).
%
%% Flow (pass 1)
%\node [image,below=4mm,anchor=north west] (flow-pass1) at (image1.south west) {\subfigBottom{ann}{1}};
%
%% Flows (passes 2 to 6)
%\foreach \prev/\pass in {1/2, 2/3, 3/4, 4/5, 5/6}
%	\node [image,right=\padding] (flow-pass\pass) at (flow-pass\prev.east) {\subfigBottom{ann}{\pass}};
%
%\foreach \pass in {1,...,6}
%{
%	% Column label
%	\node [label] (label-pass\pass) at (flow-pass\pass.north) {Pass \pass};
%
%	% Inlier mask
%	\node [image,below=\padding] (inliermask-pass\pass) at (flow-pass\pass.south) {\subfigBottom{inliermask}{\pass}};
%
%	% Depth map
%	\node [image,below=\padding] (depthmap-pass\pass) at (inliermask-pass\pass.south) {\subfigBottom{depthmap}{\pass}};	
%}


%%% Smaller images (three passes only).
%
%% Flow (pass 1)
%\node [image,below=4mm,anchor=north west] (flow-pass1) at (image1.south west) {\subfigBottom{ann}{1}};
%
%% Flows (passes 2 and 4)
%\foreach \prev/\pass in {1/2, 2/4}
%	\node [image,right=\padding] (flow-pass\pass) at (flow-pass\prev.east) {\subfigBottom{ann}{\pass}};
%
%\foreach \pass in {1,2,4}
%{
%	% Column label
%	\node [label] (label-pass\pass) at (flow-pass\pass.north) {Pass \pass};
%
%	% Inlier mask
%	\node [image,below=\padding] (inliermask-pass\pass) at (flow-pass\pass.south) {\subfigBottom{inliermask}{\pass}};
%
%	% Depth map
%	\node [image,below=\padding] (depthmap-pass\pass) at (inliermask-pass\pass.south) {\subfigBottom{depthmap}{\pass}};	
%}
%
%
%%% Flow colours.
%\node [image,below left=1.5*\padding and 1.5*\padding] (flow-colours) at (flow-pass1.north east) {\includegraphics[width=5mm]{figures/flow-colours}};
%
%\node [subcaption,black] at (flow-pass1.south west) {Stereo flow};
%\foreach \alpha in {0,10,...,350}
%	\node [subcaption,black] at($(inliermask-pass1.south west)+0.01*cos(\alpha)*(1,0)+0.01*sin(\alpha)*(0,1)$) {Inlier mask};
%\node [subcaption,white] at (inliermask-pass1.south west) {Inlier mask};
%\node [subcaption,white] at (depthmap-pass1.south west) {Depth map};

\end{tikzpicture}%

==> figures/Jiang-comparison.tex <==
% !TEX root = ../WideBaselineSceneFlow-3DV2016.tex
\centering%
%\tikzset{external/remake next}%
\tikzsetnextfilename{Jiang-comparison}%
\begin{tikzpicture}[
  image/.style={inner sep=0pt,draw,black,very thick},
  label/.style={below=-3mm, scale=0.61, align=center},
  subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, scale=0.6, below right},
]

\def\padding{1pt}
\newcommand{\subfig}[2][0px 0px 0px 0px]{\includegraphics[width=2.71cm, trim=#1, clip]{figures/Jiang-comparison/#2}}

\node [image]                (image)       at (0,0)              {\subfig{rect1408-crop}};
\node [image,right=\padding] (depth-Jiang) at (image.east)       {\subfig{JiangEtAl-bear-932596-1408-depth}};
\node [image,right=\padding] (depth-ours)  at (depth-Jiang.east) {\subfig{depthmap-sf-occ_none-932596_1408-935924_1408-crop-scaled}};

\node [label] (label-image) at (image.north)       {Frame 1408 (crop)};
\node [label] (label-Jiang) at (depth-Jiang.north) {Jiang et al. \cite{JiangLTZB2012}};
\node [label] (label-ours)  at (depth-ours.north)  {Our approach};

\node [subcaption,black] at (image.north west) {Left view};
\node [subcaption,white] at (depth-Jiang.north west) {Depth map};
\node [subcaption,white] at (depth-ours.north west) {Depth map};

\end{tikzpicture}%

==> figures/LaplacianFilling.tex <==
% !TEX root = ../WideBaselineSceneFlow-3DV2016.tex
\centering%
%\tikzset{external/remake next}%
\tikzsetnextfilename{LaplacianFilling}%
\begin{tikzpicture}[
  image/.style={inner sep=0pt,draw,black,very thick},
  label/.style={below=-3mm, scale=0.61, align=center},
  subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, scale=0.6, above right},
]

\def\padding{1pt}
\newcommand{\subfig}[3][0px 0px 0px 0px]{\includegraphics[width=2.71cm, trim=#1, clip]{figures/LaplacianFilling/#2-812713_0003-827105_0003#3.jpg}}

%% Top row: flows.
\node [image]                (flow-dpm)     at (0,0)               {\subfig{ann_a}{-pass04}};
\node [image,right=\padding] (flow-invalid) at (flow-dpm.east)     {\subfig{ann_a}{-pass04-invalid}};
\node [image,right=\padding] (flow-filled)  at (flow-invalid.east) {\subfig{ann_a}{-pass04-filled}};

%% Bottom row: point clouds.
\node [image,below=\padding] (pcl-dpm)      at (flow-dpm.south)    {\subfig[240 0 240 120]{pointcloud-dpm-occ_none}{}};
\node [image,right=\padding] (pcl-invalid)  at (pcl-dpm.east)      {\subfig[240 0 240 120]{pointcloud-dpm-occ_dpm}{}};
\node [image,right=\padding] (pcl-filled)   at (pcl-invalid.east)  {\subfig[240 0 240 120]{pointcloud-filled-occ_none}{}};

%% Annotate crops.
\foreach \case in {dpm,invalid,filled}
{
	%% Stereo flows.
	\begin{scope}[annotate={src=flow-\case,pxwidth=1}]
		\draw[very thick,black] (0.26, 0.68) ellipse (0.175 and 0.1);
		\draw[thin,yellow] (0.26, 0.68) ellipse (0.175 and 0.1);
		\coordinate (flow-\case-ground) at (0.97,0.97);
	\end{scope}
	\draw[<-,very thick,black] (flow-\case-ground) -- ++(-3mm,3mm);
	\draw[shorten >=0.4pt,shorten <=0.8pt,<-,thin,yellow] (flow-\case-ground) -- ++(-3mm,3mm);
	
	%% Point clouds.
	\begin{scope}[annotate={src=pcl-\case,pxwidth=1}]
	\draw[very thick,black] (0.29, 0.61) ellipse (0.15 and 0.1);
	\draw[thin,yellow] (0.29, 0.61) ellipse (0.15 and 0.1);
	\coordinate (pcl-\case-ground) at (0.85,0.75);
	\end{scope}
	\draw[<-,very thick,black] (pcl-\case-ground) -- ++(0mm,-3mm);
	\draw[shorten >=0.4pt,shorten <=0.8pt,<-,thin,yellow] (pcl-\case-ground) -- ++(0mm,-3mm);
}

\node [label] (label-dpm)     at (flow-dpm.north)     {Our \textsc{daisy+pmbp} approach};  %% (\ref{sec:DaisyPMBP})
\node [label] (label-invalid) at (flow-invalid.north) {Invalidated occlusions};
\node [label] (label-filled)  at (flow-filled.north)  {With Laplacian filling};  %% (\ref{sec:LaplacianFilling})

\node [subcaption,black] at (flow-dpm.south west) {Stereo flow};
\node [subcaption,white] at (pcl-dpm.south west)  {Point cloud};

\end{tikzpicture}%

==> figures/bear-contaminated-results.tex <==
% !TEX root = ../WideBaselineSceneFlow-3DV2016.tex
\centering%
%\tikzset{external/remake next}%
\tikzsetnextfilename{results-contaminated-bear}%
\begin{tikzpicture}[
  image/.style={inner sep=0pt,draw,black,very thick},
  label/.style={below=-3mm, scale=0.61, align=center},
  subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, scale=0.6, below right},
]

\def\padding{1pt}
%\newcommand{\subfigSmall}[2][225px 0px 475px 300px]{\includegraphics[height=1.4cm, trim=#1, clip]{figures/results/bear#2}}
%\newcommand{\subfigBig}[2][500px 175px 850px 600px]{\includegraphics[height=1.4cm, trim=#1, clip]{figures/results/bear#2}}
\newcommand{\subfigSmall}[2][225px 0px 475px 300px]{\includegraphics[height=1.4cm]{figures/results/bear#2-crop}}
\newcommand{\subfigBig}[2][500px 175px 850px 600px]{\includegraphics[height=1.4cm]{figures/results/bear#2-crop}}

%% Top row: 'clean' results.
\node [image]                (frameLClean) at (0,0)               {\subfigSmall{/932596/rect1399}};
\node [image,right=\padding] (frameRClean) at (frameLClean.east)  {\subfigSmall[300px 25px 400px 275px]{/935924/rect1399}};
\node [image,right=\padding] (flowClean)   at (frameRClean.east)  {\subfigSmall{/flow-sf-flow-932596_1399-932596_1400}};
\node [image,right=\padding] (depthClean)  at (flowClean.east)    {\subfigSmall{/depthmap-sf-occ_none-932596_1399-935924_1399}};
\node [image,right=\padding] (sfClean)     at (depthClean.east)   {\subfigBig{/sceneflow-sf-occ_dpm-932596_1399-935924_1399}};

%% Bottom row: 'transformed' results.
\node [image,below=\padding] (frameLTrans) at (frameLClean.south) {\subfigSmall{-contaminated/932596/rect1399}};
\node [image,right=\padding] (frameRTrans) at (frameLTrans.east)  {\subfigSmall[300px 25px 400px 275px]{-contaminated/935924/rect1399}};
\node [image,right=\padding] (flowTrans)   at (frameRTrans.east)  {\subfigSmall{-contaminated/flow-sf-flow-932596_1399-932596_1400}};
\node [image,right=\padding] (depthTrans)  at (flowTrans.east)    {\subfigSmall{-contaminated/depthmap-sf-occ_none-932596_1399-935924_1399}};
\node [image,right=\padding] (sfTrans)     at (depthTrans.east)   {\subfigBig{-contaminated/sceneflow-sf-occ_dpm-932596_1399-935924_1399}};

\node [label] (frameLabel) at (frameLClean.north) {Left view};
\node [label] (frameLabel) at (frameRClean.north) {Right view};
\node [label] (frameLabel) at (flowClean.north) {Optical flow};
\node [label] (frameLabel) at (depthClean.north) {Depth map};
\node [label] (frameLabel) at (sfClean.north) {Point cloud};

\node [subcaption,black] at (frameLClean.north west) {Original};
\node [subcaption,white] at (frameLTrans.north west) {Modified};

\end{tikzpicture}%

==> figures/bear-results-v2.tex <==
% !TEX root = ../WideBaselineSceneFlow-3DV2016.tex
\centering%
%\tikzset{external/remake next}%
\tikzsetnextfilename{results-bear-v2}%
\begin{tikzpicture}[
	image/.style={inner sep=0pt,draw,black,very thick},
	label/.style={below=-4mm, scale=0.9, align=center},
	subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, scale=0.7, below right},
]

\def\padding{1pt}
\newcommand{\subfigSmall}[2][0px 0px 400px 225px]{\includegraphics[width=2.08cm, trim=#1, clip]{figures/results/bear/#2}}
%\newcommand{\subfigBig}[2][564px 200px 900px 600px]{\includegraphics[width=4.17cm, trim=#1, clip]{figures/results/bear/#2}}
\newcommand{\subfigBig}[2][564px 200px 900px 600px]{\includegraphics[width=4.17cm]{figures/results/bear/#2-crop.jpg}}

%% Top row: input frames + scene flow crops.
\node [image]                                    (frame1389L) at (0,0)                   {\subfigSmall{932596/rect1389}};
\node [image,right=\padding]                     (frame1389R) at (frame1389L.east)       {\subfigSmall[100px 0px 300px 225px]{935924/rect1389}};
\node [image,right=\padding,anchor=north west]   (sf1389)     at (frame1389R.north east) {\subfigBig{sceneflow-sf-occ_dpm-932596_1389-935924_1389}};

\node [image,right=3*\padding,anchor=north west] (frame1409L) at (sf1389.north east)     {\subfigSmall{932596/rect1409}};
\node [image,right=\padding]                     (frame1409R) at (frame1409L.east)       {\subfigSmall[100px 0px 300px 225px]{935924/rect1409}};
\node [image,right=\padding,anchor=north west]   (sf1408)     at (frame1409R.north east) {\subfigBig{sceneflow-sf-occ_dpm-932596_1408-935924_1408}};

%% Flows, depth, occlusion masks.
\foreach \frame [evaluate=\frame as \frametwo using int(\frame + 1)] in {1389, 1409}
{
	\node [image,below=\padding] (stereo\frame) at (frame\frame L.south) {\subfigSmall{flow-sf-stereo-932596_\frame-935924_\frame.jpg}};
	\node [image,below=\padding] (flow\frame)   at (frame\frame R.south) {\subfigSmall{flow-sf-flow-932596_\frame-932596_\frametwo.jpg}};
	
	\node [image,below=\padding] (depth\frame)  at (stereo\frame.south)  {\subfigSmall{depthmap-sf-occ_none-932596_\frame-935924_\frame.jpg}};
	\node [image,below=\padding] (occl\frame)   at (flow\frame.south)    {\subfigSmall{occlusions_a-932596_\frame-935924_\frame-pass04}};

	\node [subcaption,black] at (frame\frame L.north west) {Left view};
	\node [subcaption,black] at (frame\frame R.north west) {Right view};
	\node [subcaption,black] at (flow\frame.north west)    {Optical flow};
	\node [subcaption,black] at (stereo\frame.north west)  {Stereo flow};
	\node [subcaption,white] at (depth\frame.north west)   {Depth map};
	\node [subcaption,white] at (occl\frame.north west)    {Occlusion mask};

%	\node [label] (label\frame) at ($(frame\frame L.north)!.5!(frame\frame R.north)$) {Frame \frame};
}

\foreach \frame in {1389, 1408}
	\node [subcaption,black] at (sf\frame.north west) {Point cloud with scene flow};

\node [label] (datasetlabel) at ($(frame1389L.north west)!.5!(sf1408.north east)$) {— \textsc{bear} sequence \cite{JiangLTZB2012} (36 frames, independent handheld cameras, similar photometrics) —};

\end{tikzpicture}%

==> figures/boar-results.tex <==
% !TEX root = ../WideBaselineSceneFlow-3DV2016.tex
\centering%
%\tikzset{external/remake next}%
\tikzsetnextfilename{results-boar}%
\begin{tikzpicture}[
	image/.style={inner sep=0pt,draw,black,very thick},
	label/.style={below=-4mm, scale=0.9, align=center},
	subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, scale=0.7, below right},
]

\def\padding{1pt}
\newcommand{\subfigSmall}[2][0px 0px 0px 0px]{\includegraphics[width=2.08cm, trim=#1, clip]{figures/results/boar1b/#2}}
%\newcommand{\subfigBig}[2][0px 0px 0px 0px]{\includegraphics[width=4.17cm/, trim=#1, clip]{figures/results/boar1b/sceneflow-sf-occ_dpm-GOPRO_B_#2-GOPRO_D_#2}}
\newcommand{\subfigBig}[2][0px 0px 0px 0px]{\includegraphics[width=4.17cm]{figures/results/boar1b/sceneflow-sf-occ_dpm-GOPRO_B_#2-GOPRO_D_#2-crop}}

%% Top row: input frames + scene flow crops.
\node [image]                                    (frame0016L) at (0,0)                   {\subfigSmall{image-B-0016-jpeg80}};
\node [image,right=\padding]                     (frame0016R) at (frame0016L.east)       {\subfigSmall{image-D-0016-jpeg80}};
\node [image,right=\padding,anchor=north west]   (sf0016)     at (frame0016R.north east) {\subfigBig[753px 250px 530px 390px]{0016}};

\node [image,right=3*\padding,anchor=north west] (frame0047L) at (sf0016.north east)     {\subfigSmall{image-B-0047-jpeg80}};
\node [image,right=\padding]                     (frame0047R) at (frame0047L.east)       {\subfigSmall{image-D-0047-jpeg80}};
\node [image,right=\padding,anchor=north west]   (sf0047)     at (frame0047R.north east) {\subfigBig[503px 200px 780px 440px]{0047}};

%% Flows, depth, occlusion masks.
\foreach \frame/\frametwo in {0016/0017, 0047/0048}
{
	\node [image,below=\padding] (stereo\frame) at (frame\frame L.south) {\subfigSmall{flow-sf-stereo-B-D_\frame-\frametwo.jpg}};
	\node [image,below=\padding] (flow\frame)   at (frame\frame R.south) {\subfigSmall{flow-sf-flow-B-D_\frame-\frametwo.jpg}};
	
	\node [image,below=\padding] (depth\frame)  at (stereo\frame.south)  {\subfigSmall{depthmap-sf-occ_none-GOPRO_B_\frame-GOPRO_D_\frame.jpg}};
	\node [image,below=\padding] (occl\frame)   at (flow\frame.south)    {\subfigSmall{occlusions_a-GOPRO_B_\frame-GOPRO_D_\frame-pass04}};

	\node [subcaption,black] at (frame\frame L.north west) {Left view};
	\node [subcaption,black] at (frame\frame R.north west) {Right view};
	\node [subcaption,black] at (flow\frame.north west)    {Optical flow};
	\node [subcaption,black] at (stereo\frame.north west)  {Stereo flow};
	\node [subcaption,black] at (depth\frame.north west)   {Depth map};
	\node [subcaption,white] at (occl\frame.north west)    {Occlusion mask};
	\node [subcaption,black] at (sf\frame.north west)      {Point cloud with scene flow};

%	\node [label] (label\frame) at ($(frame\frame L.north west)!.5!(sf\frame .north east)$) {Frame \frame};
}

\node [label] (datasetlabel) at ($(frame0016L.north west)!.5!(sf0047.north east)$) {— \textsc{boar} sequence (69 frames, independent handheld cameras, with white-balance and exposure differences) —};

\end{tikzpicture}%

==> figures/boy-results-v2.tex <==
% !TEX root = ../WideBaselineSceneFlow-3DV2016.tex
\centering%
%\tikzset{external/remake next}%
\tikzsetnextfilename{results-boy-v2}%
\begin{tikzpicture}[
	image/.style={inner sep=0pt,draw,black,very thick},
	label/.style={below=-4mm, scale=0.9, align=center},
	subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, scale=0.7, below right},
]

\def\padding{1pt}
\newcommand{\subfigSmall}[2][0px 0px 0px 0px]{\includegraphics[width=2.08cm, trim=#1, clip]{figures/results/boy/#2}}
%\newcommand{\subfigBig}[2][0px 0px 0px 0px]{\includegraphics[width=4.17cm, trim=#1, clip]{figures/results/boy/sceneflow-sf-occ_dpm-812713_#2-827105_#2}}
\newcommand{\subfigBig}[2][0px 0px 0px 0px]{\includegraphics[width=4.17cm]{figures/results/boy/sceneflow-sf-occ_dpm-812713_#2-827105_#2-crop}}

%% Top row: input frames + scene flow crops.
\node [image]                                    (frame0011L) at (0,0)                   {\subfigSmall{image-812713-0011}};
\node [image,right=\padding]                     (frame0011R) at (frame0011L.east)       {\subfigSmall{image-827105-0011}};
\node [image,right=\padding,anchor=north west]   (sf0011)     at (frame0011R.north east) {\subfigBig[560px 130px 802px 580px]{0011}};

\node [image,right=3*\padding,anchor=north west] (frame0027L) at (sf0011.north east)     {\subfigSmall{image-812713-0027}};
\node [image,right=\padding]                     (frame0027R) at (frame0027L.east)       {\subfigSmall{image-827105-0027}};
\node [image,right=\padding,anchor=north west]   (sf0027)     at (frame0027R.north east) {\subfigBig[260px 60px 1102px 650px]{0027}};

%% Flows, depth, occlusion masks.
\foreach \frame/\frametwo in {0011/0012, 0027/0028}
{
	\node [image,below=\padding] (stereo\frame) at (frame\frame L.south) {\subfigSmall{flow-sf-flow-812713-827105_\frame-\frametwo.jpg}};
	\node [image,below=\padding] (flow\frame)   at (frame\frame R.south) {\subfigSmall{flow-sf-stereo-812713-827105_\frame-\frametwo.jpg}};
	
	\node [image,below=\padding] (depth\frame)  at (stereo\frame.south)  {\subfigSmall{depthmap-sf-occ_none-812713_\frame-827105_\frame.jpg}};
	\node [image,below=\padding] (occl\frame)   at (flow\frame.south)    {\subfigSmall{occlusions_a-812713_\frame-827105_\frame-pass04}};

	\foreach \alpha in {0,10,...,350}
	{
		\node [subcaption,black] at ($(frame\frame L.north west)+0.01*cos(\alpha)*(1,0)+0.01*sin(\alpha)*(0,1)$) {Left view};
		\node [subcaption,black] at ($(frame\frame R.north west)+0.01*cos(\alpha)*(1,0)+0.01*sin(\alpha)*(0,1)$) {Right view};
		\node [subcaption,black] at ($(occl\frame.north west)+0.01*cos(\alpha)*(1,0)+0.01*sin(\alpha)*(0,1)$) {Occlusion mask};
	}
		
	\node [subcaption,white] at (frame\frame L.north west) {Left view};
	\node [subcaption,white] at (frame\frame R.north west) {Right view};
	\node [subcaption,black] at (flow\frame.north west)    {Optical flow};
	\node [subcaption,black] at (stereo\frame.north west)  {Stereo flow};
	\node [subcaption,black] at (depth\frame.north west)   {Depth map};
	\node [subcaption,white] at (occl\frame.north west)    {Occlusion mask};
	\node [subcaption,white] at (sf\frame.north west)      {Point cloud with scene flow};
}

\node [label] (datasetlabel) at ($(frame0011L.north west)!.5!(sf0027.north east)$) {— \textsc{boy} sequence \cite{JiangLTZB2012} (131 frames, independent handheld cameras, similar photometrics) —};

\end{tikzpicture}%

==> figures/deer-results-v2.tex <==
% !TEX root = ../WideBaselineSceneFlow-3DV2016.tex
\centering%
%\tikzset{external/remake next}%
\tikzsetnextfilename{results-deer-v2}%
\begin{tikzpicture}[
	image/.style={inner sep=0pt,draw,black,very thick},
	label/.style={below=-4mm, scale=0.9, align=center},
	subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, scale=0.7, below right},
]

\def\padding{1pt}
\newcommand{\subfigSmall}[2][0px 0px 0px 0px]{\includegraphics[width=2.08cm, trim=#1, clip]{figures/results/deer/#2}}
%\newcommand{\subfigBig}[2][840px 150px 480px 500px]{\includegraphics[width=4.17cm, trim=#1, clip]{figures/results/deer/sceneflow-sf-occ_dpm-GOPRO_B_#2-GOPRO_C_#2}}
\newcommand{\subfigBig}[2][840px 150px 480px 500px]{\includegraphics[width=4.17cm]{figures/results/deer/sceneflow-sf-occ_dpm-GOPRO_B_#2-GOPRO_C_#2-crop.jpg}}

%% Top row: input frames + scene flow crops.
\node [image]                                    (frame0065L) at (0,0)                   {\subfigSmall{0065-GOPRO_B-medium-jpeg80}};
\node [image,right=\padding]                     (frame0065R) at (frame0065L.east)       {\subfigSmall{0065-GOPRO_C-medium-jpeg80}};
\node [image,right=\padding,anchor=north west]   (sf0065)     at (frame0065R.north east) {\subfigBig{0065}};

\node [image,right=3*\padding,anchor=north west] (frame0095L) at (sf0065.north east)     {\subfigSmall{0095-GOPRO_B-medium-jpeg80}};
\node [image,right=\padding]                     (frame0095R) at (frame0095L.east)       {\subfigSmall{0095-GOPRO_C-medium-jpeg80}};
\node [image,right=\padding,anchor=north west]   (sf0095)     at (frame0095R.north east) {\subfigBig{0095}};

%% Flows, depth, occlusion masks.
\foreach \frame/\frametwo in {0065/0066, 0095/0096}
{
	\node [image,below=\padding] (stereo\frame) at (frame\frame L.south) {\subfigSmall{flow-sf-stereo-GOPRO_B-GOPRO_C_\frame-\frametwo.jpg}};
	\node [image,below=\padding] (flow\frame)   at (frame\frame R.south) {\subfigSmall{flow-sf-flow-GOPRO_B-GOPRO_C_\frame-\frametwo.jpg}};
	
	\node [image,below=\padding] (depth\frame)  at (stereo\frame.south)  {\subfigSmall{depthmap-sf-occ_none-GOPRO_B_\frame-GOPRO_C_\frame.jpg}};
	\node [image,below=\padding] (occl\frame)   at (flow\frame.south)    {\subfigSmall{occlusions_a-GOPRO_B_\frame-GOPRO_C_\frame-pass04}};

	\node [subcaption,black] at (frame\frame L.north west) {Left view};
	\node [subcaption,black] at (frame\frame R.north west) {Right view};
	\node [subcaption,black] at (flow\frame.north west)    {Optical flow};
	\node [subcaption,black] at (stereo\frame.north west)  {Stereo flow};
	\node [subcaption,black] at (depth\frame.north west)   {Depth map};
	\node [subcaption,black] at (occl\frame.north west)    {Occlusion mask};
	\node [subcaption,white] at (sf\frame.north west)      {Point cloud with scene flow};

%	\node [label] (label\frame) at ($(frame\frame L.north west)!.5!(sf\frame .north east)$) {Frame \frame};
}

\node [label] (datasetlabel) at ($(frame0065L.north west)!.5!(sf0095.north east)$) {— \textsc{deer} sequence (200 frames, independent handheld cameras, with white-balance and exposure differences) —};

\end{tikzpicture}%

==> figures/failure-cases.tex <==
% !TEX root = ../WideBaselineSceneFlow-3DV2016.tex
\centering%
%\tikzset{external/remake next}%
\tikzsetnextfilename{failure-cases}%
\begin{tikzpicture}[
  image/.style={inner sep=0pt,draw,black,very thick},
  label/.style={below=-3mm, scale=0.61, align=center},
  subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, scale=0.6, below right},
]

\def\padding{1pt}
%\newcommand{\subfigSmall}[2][430px 20px 20px 80px]{\includegraphics[width=1.83cm, trim=#1, clip]{figures/results/breakdance/#2}}
%\newcommand{\subfigBig}[2][600px 100px 450px 250px]{\includegraphics[width=4.44cm, trim=#1, clip]{figures/results/breakdance/#2}}
\newcommand{\subfigSmall}[2][430px 20px 20px 80px]{\includegraphics[width=1.83cm]{figures/results/breakdance/#2-crop}}
\newcommand{\subfigBig}[2][600px 100px 450px 250px]{\includegraphics[width=4.44cm]{figures/results/breakdance/#2-crop}}

%% First column: input frames.
\node [image]                (image1) at (0,0)          {\subfigSmall{color-cam4-f027}};
\node [image,below=\padding] (image2) at (image1.south) {\subfigSmall{color-cam4-f028}};

%% Second column: flows.
\node [image,right=\padding] (flow)   at (image1.east) {\subfigSmall{flow-sf-flow-cam4_f027-cam4_f028}};
\node [image,right=\padding] (stereo) at (image2.east) {\subfigSmall{flow-sf-stereo-cam4_f027-cam5_f027}};

%% Right column: scene flow vis.
\node [image,right=\padding,anchor=north west] (sceneflow) at (flow.north east) {\subfigBig{sceneflow-sf-occ_none-cam4_f027-cam5_f027}};

\node [subcaption,white] at (image1.north west) {Cam 4, frame 27};
\node [subcaption,white] at (image2.north west) {Cam 4, frame 28};
\node [subcaption,black] at (flow.north west)   {Optical flow};
\node [subcaption,black] at (stereo.north west) {Stereo flow};
\node [subcaption,white] at (sceneflow.north west) {Point cloud with scene flow (no occlusion map)};

\end{tikzpicture}%

==> figures/fill-in-example.tex <==
% !TEX root = ../WideBaselineSceneFlow-3DV2016.tex
\centering%
%\tikzset{external/remake next}%
\tikzsetnextfilename{fill-in-example}%
\begin{tikzpicture}[
  image/.style={inner sep=0pt,draw,black,very thick},
  label/.style={below=-3mm, scale=0.61, align=center},
  subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, scale=0.6, below right},
]

\def\padding{1pt}
\newcommand{\subfig}[2][290px 0px 430px 180px]{\includegraphics[width=2.01cm, trim=#1, clip]{figures/fill-in-example/ambush_5-0004-#2.jpg}}

%% Top row: 'clean' results.
\node [image]                (gt) at (0,0)     {\subfig{StartingPoint}};
\node [image,right=\padding] (cl) at (gt.east) {\subfig{clean}};
\node [image,right=\padding] (mf) at (cl.east) {\subfig{MembraneFill}};
\node [image,right=\padding] (lf) at (mf.east) {\subfig{LaplacianFill}};

\node [label] (gtLabel) at (gt.north) {Flow with occlusions};
\node [label] (clLabel) at (cl.north) {Image};
\node [label] (mfLabel) at (mf.north) {Diffusion filling};
\node [label] (lfLabel) at (lf.north) {Our Laplacian filling};

\end{tikzpicture}%

==> figures/gt-eval-EISATS-seq2-small.tex <==
% !TEX root = ../WideBaselineSceneFlow-3DV2016.tex
\centering%
%\tikzset{external/remake next}%
\tikzsetnextfilename{gt-eval-EISATS-seq2-small}%
\begin{tikzpicture}

\begin{axis}[name=MAEd,
	footnotesize, scale only axis, width=0.52\linewidth, height=2.7cm,
	xmin=0, xmax=400, xtick={0,50,...,400}, xlabel={Frame number},
	ymin=0, ymax=2.3, ytick={0,0.5,...,2.5}, %ylabel={Euclidean distance [cm]},
%	tick label style={/pgf/number format/assume math mode=true,font=\scriptsize\sffamily},
%	title={Mean absolute error of stereo flow: $d \!=\! \|\mathbf{u}_2\|_2$ [px]},
	title={MAE of stereo flow: $d \!=\! \|\mathbf{u}_2\|$ [px]},
	title style={yshift=-0.5ex},
	legend columns=1,
%	legend entries={\textsc{daisy+pmbp} (\ref{sec:DaisyPMBP}), Laplacian filling (\ref{sec:LaplacianFilling}), Variational refinement (\ref{sec:SceneFlow})},
	legend entries={\textsc{daisy+pmbp}, Laplacian filling, Variational refinement},
	legend style={font=\scriptsize,cells={anchor=west}},
]%

\addplot[red!70!black,    mark=none, semithick] table[x=Frame, y=MAE_d]  {figures/data/EISATS-eval/stats-seq2-dpm.txt};
\addplot[blue!70!black,   mark=none, semithick] table[x=Frame, y=MAE_d]  {figures/data/EISATS-eval/stats-seq2-filled.txt};
\addplot[green!60!black,  mark=none, semithick] table[x=Frame, y=MAE_d]  {figures/data/EISATS-eval/stats-seq2-lsf.txt};

\end{axis}


\begin{axis}[name=RMSE,
	at={($(MAEd.east)+(8mm,0)$)}, anchor=west,
	footnotesize, scale only axis, width=0.52\linewidth, height=2.7cm,
	xmin=0, xmax=400, xtick={0,50,...,400}, xlabel={Frame number},
	ymin=0, ymax=23, ytick={0,5,...,25}, %ylabel={Error},
%	tick label style={/pgf/number format/assume math mode=true,font=\scriptsize\sffamily},
%	title={Root mean squared error and average angular error},
	title={RMSE and AAE},
	title style={yshift=-0.2ex},
	legend columns=1, legend entries={RMSE [px], AAE [°\,]},
	legend style={font=\scriptsize,cells={anchor=west}},
]%

\addplot[red!70!black,  mark=none, semithick] table[x=Frame, y=RMSE] {figures/data/EISATS-eval/stats-seq2-lsf.txt};
\addplot[blue!70!black, mark=none, semithick] table[x=Frame, y=AAE]  {figures/data/EISATS-eval/stats-seq2-lsf.txt};

\end{axis}

\end{tikzpicture}%

==> figures/levi-comparison.tex <==
% !TEX root = ../WideBaselineSceneFlow-3DV2016.tex
\centering%
%\tikzset{external/remake next}%
\tikzsetnextfilename{levi-comparison}%
\begin{tikzpicture}[
  image/.style={inner sep=0pt,draw,black,very thick},
  label/.style={below=-3mm, scale=0.61, align=center},
  subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, scale=0.6, below right},
]

\def\padding{1pt}
\newcommand{\subfigTiny}[2][0px 0px 0px 0px]{\includegraphics[width=1.91cm, trim=#1, clip]{figures/levi-comparison/#2}}
\newcommand{\subfigSmall}[2][350px 40px 300px 40px]{\includegraphics[width=1.5cm, trim=#1, clip]{figures/levi-comparison/#2}}
\newcommand{\subfigBig}[2][680px 100px 650px 320px]{\includegraphics[width=3.45cm, trim=#1, clip]{figures/levi-comparison/#2}}

%% First column: input frames.
\node [image]                (image1) at (0,0)          {\subfigSmall[350px 0px 300px 80px]{0006-cam06.jpg}};
\node [image,below=\padding] (image2) at (image1.south) {\subfigSmall{0006-cam05.jpg}};

\node [image,right=3*\padding,anchor=north west] (pointsWO) at (image1.north east) {\subfigBig{pointcloud-sf-occ_none-cam06_0006-cam05_0006-noinit.jpg}};
\node [image,right=\padding,anchor=north west] (stereoWO) at (pointsWO.north east) {\subfigSmall[350px 0px 300px 80px]{flow-sf-stereo-cam06-cam05_0006-0007-noinit.jpg}};
\node [image,below=\padding]   (depthWO)  at (stereoWO.south) {\subfigSmall[350px 0px 300px 80px]{depthmap-sf-occ_none-cam06_0006-cam05_0006-noinit.jpg}};

\node [image,right=3*\padding] (stereoW) at (stereoWO.east) {\subfigSmall[350px 0px 300px 80px]{flow-sf-stereo-cam06-cam05_0006-0007-init.jpg}};
\node [image,below=\padding]   (depthW)  at (stereoW.south) {\subfigSmall[350px 0px 300px 80px]{depthmap-sf-occ_none-cam06_0006-cam05_0006-init.jpg}};
\node [image,right=\padding,anchor=north west] (pointsW) at (stereoW.north east) {\subfigBig{pointcloud-sf-occ_none-cam06_0006-cam05_0006-init.jpg}};

\node [image,right=3*\padding,anchor=north west] (initStereo) at (pointsW.north east) {\subfigTiny{flow-filled-stereo-cam06_0006-cam05_0006.jpg}};
\node [image,below=\padding] (initFlowL) at (initStereo.south) {\subfigTiny{flow-sf-flow-cam06_0006-0007.jpg}};
\node [image,below=\padding] (initFlowR) at (initFlowL.south) {\subfigTiny{flow-sf-flow-cam05_0006-0007.jpg}};
\node [image,below=\padding] (initOccl) at (initFlowR.south) {\subfigTiny{occlusions_a-cam06_0006-cam05_0006-pass04}};

\foreach \alpha in {0,10,...,350}
{
	\node [subcaption,black] at($(image1.north west)+0.01*cos(\alpha)*(1,0)+0.01*sin(\alpha)*(0,1)$) {Cam 6, frame 6};
	\node [subcaption,black] at($(image2.north west)+0.01*cos(\alpha)*(1,0)+0.01*sin(\alpha)*(0,1)$) {Cam 5, frame 6};
	\node [subcaption,black] at($(pointsWO.north west)+0.01*cos(\alpha)*(1,0)+0.01*sin(\alpha)*(0,1)$) {Point cloud (lateral view)};
	\node [subcaption,black] at($(pointsW.north west)+0.01*cos(\alpha)*(1,0)+0.01*sin(\alpha)*(0,1)$) {Point cloud (lateral view)};
	\node [subcaption,black] at($(initOccl.north west)+0.01*cos(\alpha)*(1,0)+0.01*sin(\alpha)*(0,1)$) {Occlusions};
}

\node [subcaption,white] at (image1.north west)   {Cam 6, frame 6};
\node [subcaption,white] at (image2.north west)   {Cam 5, frame 6};
\node [subcaption,white] at (pointsWO.north west) {Point cloud (lateral view)};
\node [subcaption,white] at (pointsW.north west)  {Point cloud (lateral view)};
\node [subcaption,black] at (stereoWO.north west) {Stereo flow};
\node [subcaption,black] at (stereoW.north west)  {Stereo flow};
\node [subcaption,white] at (depthWO.north west)  {Depth map};
\node [subcaption,white] at (depthW.north west)   {Depth map};
\node [subcaption,black] at (initStereo.north west) {Stereo flow};
\node [subcaption,black] at (initFlowL.north west)  {Optic flow (\#6)};
\node [subcaption,black] at (initFlowR.north west)  {Optic flow (\#5)};
\node [subcaption,white] at (initOccl.north west)   {Occlusions};

\node [label] at (image1.north) {Input frames};
\node [label] at ($(pointsWO.north west)!.5!(stereoWO.north east)$) {Without initialisation};
\node [label] at ($(stereoW.north west)!.5!(pointsW.north east)$)   {With our initialisation};
\node [label] at (initStereo.north) {Initial data};

\end{tikzpicture}%

==> figures/local-linearity.tex <==
% !TEX root = ../WideBaselineSceneFlow-3DV2016.tex
\centering%
%\tikzset{external/remake next}%
\tikzsetnextfilename{local-linearity}%
\begin{tikzpicture}[
  image/.style={inner sep=0pt,draw,black,very thick},
  label/.style={below=-3mm, scale=0.61, align=center},
  subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, scale=0.6, above right},
  highlight/.style={yellow,thick},
  style1/.style={red!70!black},
  style2/.style={green!70!black},
  style3/.style={blue!70!black}
]

  \def\padding{1pt}
  \newcommand{\subfig}[2][0px 0px 0px 0px]
    {\includegraphics[width=1.89cm, trim=#1, clip]{figures/local-linearity/#2}}
  \newcommand{\cropfig}[1]
    {\includegraphics[width=1cm]{figures/local-linearity/#1}}


%% Image crops on the left and their labels.
\node [image]                (image) at (0,0)        {\subfig[530 32 300 80]{alley2-final-0029.jpg}};
\node [image,right=\padding] (flow)  at (image.east) {\subfig[530 32 300 80]{alley2-flowvis-max25-0029.jpg}};
  
%\node [subcaption,white] at (image.south west) {Image (crop)};
%\node [subcaption,black] at (flow.south west)  {Flow vis. (crop)};


%% Annotate crops.
\begin{scope}[annotate={src=image,pxwidth=1}]
	\draw[thick,style1] (0.510, 0.077) rectangle (0.613, 0.139);
	\draw[thick,style2] (0.825, 0.340) rectangle (0.928, 0.401);
	\draw[thick,style3] (0.567, 0.664) rectangle (0.670, 0.725);
\end{scope}

\begin{scope}[annotate={src=flow,pxwidth=1}]
	\draw[thick,style1] (0.510, 0.077) rectangle (0.613, 0.139); \coordinate (flow-crop1) at (0.613,0.108);
	\draw[thick,style2] (0.825, 0.340) rectangle (0.928, 0.401); \coordinate (flow-crop2) at (0.928,0.360);
	\draw[thick,style3] (0.567, 0.664) rectangle (0.670, 0.725); \coordinate (flow-crop3) at (0.670,0.695);
\end{scope}


%% Crops.
\node [image,style1,right=\padding,anchor=north west] (crop1-image) at (flow.north east) {\cropfig{alley2-final-0029-crop21x21-639,115}};
\node [image,style1,right=\padding] (crop1-flow) at (crop1-image.east) {\cropfig{alley2-flow-0029-crop21x21-639,115}};
\node [image,style1,right=\padding] (crop1-est)  at (crop1-flow.east)  {\cropfig{alley2-est-0029-crop21x21-639,115}};
\node [right=\padding,anchor=north west,scale=0.38,align=center] (crop1-model) at (crop1-est.north east)
{$\begin{bmatrix}
\phantom{-}\textsf{0.007} & -\textsf{0.002} \\
-\textsf{0.001} & \phantom{-}\textsf{0.001} \\
\phantom{-}\textsf{0.002} & \phantom{-}\textsf{0.002}
\end{bmatrix}$\\[.2em]
$(-\textsf{3.528}, \textsf{8.231})^\top$\\[.2em]
MEE = 0.024\,px\\
AAE = 0.162°};

\node [image,style2,below=\padding] (crop2-image) at (crop1-image.south) {\cropfig{alley2-final-0029-crop21x21-700,200}};
\node [image,style2,below=\padding] (crop2-flow)  at (crop1-flow.south)  {\cropfig{alley2-flow-0029-crop21x21-700,200}};
\node [image,style2,below=\padding] (crop2-est)   at (crop1-est.south)   {\cropfig{alley2-est-0029-crop21x21-700,200}};
\node [right=\padding,anchor=north west,scale=0.38,align=center] (crop2-model) at (crop2-est.north east)
{$\begin{bmatrix}
\phantom{-}\textsf{0.008} & \phantom{-}\textsf{0.016} \\
-\textsf{0.006} & -\textsf{0.026} \\
\phantom{-}\textsf{0.002} & \phantom{-}\textsf{0.010}
\end{bmatrix}$\\[.2em]
$(-\textsf{0.564}, \textsf{8.308})^\top$\\[.2em]
MEE = 0.069\,px\\
AAE = 0.432°};

\node [image,style3,below=\padding] (crop3-image) at (crop2-image.south) {\cropfig{alley2-final-0029-crop21x21-650,305}};
\node [image,style3,below=\padding] (crop3-flow)  at (crop2-flow.south)  {\cropfig{alley2-flow-0029-crop21x21-650,305}};
\node [image,style3,below=\padding] (crop3-est)   at (crop2-est.south)   {\cropfig{alley2-est-0029-crop21x21-650,305}};
\node [right=\padding,anchor=north west,scale=0.38,align=center] (crop3-model) at (crop3-est.north east)
{$\begin{bmatrix}
-\textsf{0.290} & -\textsf{0.002} \\
-\textsf{0.357} & \phantom{-}\textsf{0.457} \\
\phantom{-}\textsf{0.513} & -\textsf{0.343}
\end{bmatrix}$\\[.2em]
$(\textsf{14.64}, -\textsf{1.881})^\top$\\[.2em]
MEE = 0.997\,px\\
AAE = 4.82°};


%% Connections to crops in flow.
\draw[style1] (flow-crop1) -- (crop1-image.west);
\draw[style2] (flow-crop2) -- (crop2-image.west);
\draw[style3] (flow-crop3) -- (crop3-image.west);


%% Labels above the columns.
\node [label] at (image.north) {Image (crop)};
\node [label] at (flow.north) {Ground-truth flow};
\node [label] at (crop1-image.north) {Image};
\node [label] at (crop1-flow.north) {GT flow};
\node [label] at (crop1-est.north) {Linear fit};
\node [label] at (crop1-model.north) {$\mathbf{B} \; / \; \mathbf{b} =$};

\end{tikzpicture}%

==> figures/odzemok-results.tex <==
% !TEX root = ../WideBaselineSceneFlow-3DV2016.tex
\centering%
%\tikzset{external/remake next}%
\tikzsetnextfilename{results-odzemok}%
\begin{tikzpicture}[
	image/.style={inner sep=0pt,draw,black,very thick},
	label/.style={below=-4mm, scale=0.9, align=center},
	subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, scale=0.7, below right},
]

\def\padding{1pt}
\newcommand{\subfigSmall}[2][0px 0px 0px 0px]{\includegraphics[width=2.08cm, trim=#1, clip]{figures/results/odzemok/#2}}
%\newcommand{\subfigBig}[2][610px 150px 440px 287px]{\includegraphics[width=4.17cm, trim=#1, clip]{figures/results/odzemok/sceneflow-sf-occ_dpm-cam2_#2-cam6_#2}}
\newcommand{\subfigBig}[2][610px 150px 440px 287px]{\includegraphics[width=4.17cm]{figures/results/odzemok/sceneflow-sf-occ_dpm-cam2_#2-cam6_#2-crop}}

%% Top row: input frames + scene flow crops.
\node [image]                                    (frame0190L) at (0,0)                   {\subfigSmall{image-cam2-00190-jpeg80}};
\node [image,right=\padding]                     (frame0190R) at (frame0190L.east)       {\subfigSmall{image-cam6-00190-jpeg80}};
\node [image,right=\padding,anchor=north west]   (sf0190)     at (frame0190R.north east) {\subfigBig{0190}};

\node [image,right=3*\padding,anchor=north west] (frame0208L) at (sf0190.north east)     {\subfigSmall{image-cam2-00208-jpeg80}};
\node [image,right=\padding]                     (frame0208R) at (frame0208L.east)       {\subfigSmall{image-cam6-00208-jpeg80}};
\node [image,right=\padding,anchor=north west]   (sf0208)     at (frame0208R.north east) {\subfigBig{0208}};

%% Flows, depth, occlusion masks.
\foreach \frame/\frametwo in {0190/0191, 0208/0209}
{
	\node [image,below=\padding] (stereo\frame) at (frame\frame L.south) {\subfigSmall{flow-sf-stereo-cam2-cam6_\frame-\frametwo.jpg}};
	\node [image,below=\padding] (flow\frame)   at (frame\frame R.south) {\subfigSmall{flow-sf-flow-cam2-cam6_\frame-\frametwo.jpg}};
	
	\node [image,below=\padding] (depth\frame)  at (stereo\frame.south)  {\subfigSmall{depthmap-sf-occ_none-cam2_\frame-cam6_\frame.jpg}};
	\node [image,below=\padding] (occl\frame)   at (flow\frame.south)    {\subfigSmall{occlusions_a-cam2_\frame-cam6_\frame-pass04}};

	\node [subcaption,white] at (frame\frame L.north west) {Left view};
	\node [subcaption,white] at (frame\frame R.north west) {Right view};
	\node [subcaption,black] at (flow\frame.north west)    {Optical flow};
	\node [subcaption,black] at (stereo\frame.north west)  {Stereo flow};
	\node [subcaption,black] at (depth\frame.north west)   {Depth map};
	\node [subcaption,white] at (occl\frame.north west)    {Occlusion mask};
	\node [subcaption,white] at (sf\frame.north west)      {Point cloud with scene flow};

%	\node [label] (label\frame) at ($(frame\frame L.north west)!.5!(sf\frame .north east)$) {Frame \frame};
}

\node [label] (datasetlabel) at ($(frame0190L.north west)!.5!(sf0208.north east)$) {— \textsc{odzemok} sequence \cite{MustaKGH2015} (50 frames used, one static + one moving camera, similar photometrics) —};

\end{tikzpicture}%

==> figures/sceneflow-geometry.tex <==
% !TEX root = ../WideBaselineSceneFlow-supplemental-3DV2016.tex
\centering%
%\tikzset{external/remake next}%
\tikzsetnextfilename{sceneflow-geometry}%
\begin{tikzpicture}[
%	add font={\fontsize{7}{7}},
%	show background rectangle,
	image/.style={inner sep=0pt, shape=rectangle,fill=blue!20,draw=blue!50!black,very thick,rounded corners=1mm,minimum width=26mm, minimum height=14mm}]

%% Image boxes.
\node[name=L1,image,rotate=-3] at (0,0) {};
\node[name=L2,image,rotate=-7,above right=9mm and 1mm,anchor=south] at (L1.north) {};
\node[name=R1,image,rotate=3,right=18mm] at (L1.east) {};
\node[name=R2,image,rotate=6,right=14mm] at (L2.east) {};

%% Image labels.
\node[left=1mm,  inner xsep=0mm] at (L1.west) {$I_1^t$};
\node[left=1mm,  inner xsep=0mm] at (L2.west) {$I_1^{t+1}$};
\node[right=1mm, inner xsep=0mm] at (R1.east) {$I_2^t$};
\node[right=1mm, inner xsep=0mm] at (R2.east) {$I_2^{t+1}$};

%% Epipolar lines.
\draw[shorten >=.2mm, shorten <=.2mm] (L1.190) -- (L1.340) node[pos=0.3] (PL1) {};
\draw[shorten >=.2mm, shorten <=.2mm] (L2.170) -- (L2.355) node[pos=0.35] (PL2) {};
\draw[shorten >=.2mm, shorten <=.2mm] (R1.185) -- (R1.10) node[pos=0.6] (PR1) {};
\draw[shorten >=.2mm, shorten <=.2mm] (R2.180) -- (R2.15) node[pos=0.65] (PR2) {};

%% Original point positions.
\foreach \point in {L1,L2,R1,R2}
{
	\node (X\point) at ($(\point)-(L1)+(PL1)$) {};
}

%% Points on epipolar lines (and arrows to them).
\foreach \point in {L2,R1,R2}
{
	\draw[->, thick] (X\point) -- (P\point);
	\fill[black] (P\point) circle[radius=.7mm];
}

%% Draw points on epipolar lines.
\foreach \point in {L1,L2,R1,R2}
{
	\fill[blue!70!black] (X\point) circle[radius=.7mm];
}

%% Point labels.
\node[above,rotate=-3] at (PL1) {$\mathbf{x}$};
\node[above right=0mm and -2mm,rotate=-7] at (PL2) {$\mathbf{x} \!+\! \mathbf{u}_1$};
\node[above right=0mm and -5mm,rotate=3] at (PR1) {$\mathbf{x} \!+\! \mathbf{u}_2$};
\node[above right=-1.7mm and -16.5mm,rotate=6] at (PR2) {$\mathbf{x} \!+\! \mathbf{u}_1 \!+\! \mathbf{u}_2 \!+\! \mathbf{u}_3$};

%% Arrows between frames.
\draw[<->,very thick] (L1.50)  -- (L2.310) node [midway, left=1mm, rotate=-5, align=right] {\small optical flow\\[-1.5mm]$\mathbf{u}_1$};
\draw[<->,very thick] (R1.130) -- (R2.230) node [midway, right=1mm, rotate=4.5, align=left] {\small optical flow\\[-1.5mm]$\mathbf{u}_1 \!+\! \mathbf{u}_3$};
\draw[<->,very thick] (L1.15)  -- (R1.165) node [midway, below=1mm, align=center] {\small stereo\\[-1.5mm]$\mathbf{u}_2$};
\draw[<->,very thick] (L2.345) -- (R2.195) node [midway, above=1mm, align=center] {\small stereo\\[-1.5mm]$\mathbf{u}_2 \!+\! \mathbf{u}_3$};

\end{tikzpicture}%

==> figures/sitting-results.tex <==
% !TEX root = ../WideBaselineSceneFlow-3DV2016.tex
\centering%
%\tikzset{external/remake next}%
\tikzsetnextfilename{results-sitting}%
\begin{tikzpicture}[
	image/.style={inner sep=0pt,draw,black,very thick},
	label/.style={below=-4mm, scale=0.9, align=center},
	subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, scale=0.7, below right},
]

\def\padding{1pt}
\newcommand{\subfigSmall}[2][50px 150px 250px 350px]{\includegraphics[width=1.8cm, trim=#1, clip]{figures/results/chenglei_rajvi_helge_sit/#2}}
%\newcommand{\subfigBig}[2][650px 247px 430px 240px]{\includegraphics[width=4.8cm, trim=#1, clip]{figures/results/chenglei_rajvi_helge_sit/sceneflow-sf-occ_dpm-0_#2-1_#2}}
\newcommand{\subfigBig}[2][650px 247px 430px 240px]{\includegraphics[width=4.8cm]{figures/results/chenglei_rajvi_helge_sit/sceneflow-sf-occ_dpm-0_#2-1_#2-crop}}

%% Top row: input frames + scene flow crops.
\node [image]                                    (frame0285L) at (0,0)                   {\subfigSmall{image-0-0285-jpeg80}};
\node [image,right=\padding]                     (frame0285R) at (frame0285L.east)       {\subfigSmall{image-1-0285-jpeg80}};
\node [image,right=\padding,anchor=north west]   (sf0285)     at (frame0285R.north east) {\subfigBig{0285}};

\node [image,right=3*\padding,anchor=north west] (frame0407L) at (sf0285.north east)     {\subfigSmall{image-0-0407-jpeg80}};
\node [image,right=\padding]                     (frame0407R) at (frame0407L.east)       {\subfigSmall{image-1-0407-jpeg80}};
\node [image,right=\padding,anchor=north west]   (sf0407)     at (frame0407R.north east) {\subfigBig{0407}};

%% Flows, depth, occlusion masks.
\foreach \frame/\frametwo in {0285/0286, 0407/0408}
{
	\node [image,below=\padding] (stereo\frame) at (frame\frame L.south) {\subfigSmall{flow-sf-stereo-0-1_\frame-\frametwo.jpg}};
	\node [image,below=\padding] (flow\frame)   at (frame\frame R.south) {\subfigSmall{flow-sf-flow-0-1_\frame-\frametwo.jpg}};
	
	\node [image,below=\padding] (depth\frame)  at (stereo\frame.south)  {\subfigSmall{depthmap-sf-occ_none-0_\frame-1_\frame.jpg}};
	\node [image,below=\padding] (occl\frame)   at (flow\frame.south)    {\subfigSmall{occlusions_a-0_\frame-1_\frame-pass04}};

	\node [subcaption,black] at (frame\frame L.north west) {Left view};
	\node [subcaption,black] at (frame\frame R.north west) {Right view};
	\node [subcaption,black] at (flow\frame.north west)    {Optical flow};
	\node [subcaption,black] at (stereo\frame.north west)  {Stereo flow};
	\node [subcaption,black] at (depth\frame.north west)   {Depth map};
	\node [subcaption,white] at (occl\frame.north west)    {Occlusion mask};
	\node [subcaption,black] at (sf\frame.north west)      {Point cloud with scene flow};

%	\node [label] (label\frame) at ($(frame\frame L.north west)!.5!(sf\frame .north east)$) {Frame \frame};
}

\node [label] (datasetlabel) at ($(frame0285L.north west)!.5!(sf0407.north east)$) {— \textsc{sitting} sequence \cite{WuSVT2013} (500 frames, handheld stereo rig, similar photometrics) —};

\end{tikzpicture}%

==> figures/traffic2-results.tex <==
% !TEX root = ../WideBaselineSceneFlow-3DV2016.tex
\centering%
%\tikzset{external/remake next}%
\tikzsetnextfilename{results-traffic2}%
\begin{tikzpicture}[
	image/.style={inner sep=0pt,draw,black,very thick},
	label/.style={below=-4mm, scale=0.9, align=center},
	subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, scale=0.7, below right},
]

\def\padding{1pt}
\newcommand{\subfigSmall}[2][0px 100px 0px 0px]{\includegraphics[width=1.8cm, trim=#1, clip]{figures/results/EISATS-Seq2-precalib/#2}}
%\newcommand{\subfigBig}[2][0px 0px 0px 0px]{\includegraphics[width=4.8cm, trim=#1, clip]{figures/results/EISATS-Seq2-precalib/sceneflow-sf-occ_dpm-left_#2-right_#2}}
\newcommand{\subfigBig}[2][0px 0px 0px 0px]{\includegraphics[width=4.8cm]{figures/results/EISATS-Seq2-precalib/sceneflow-sf-occ_dpm-left_#2-right_#2-crop}}

%% Top row: input frames + scene flow crops.
\node [image]                                    (frame216L) at (0,0)                  {\subfigSmall{image-left-216.jpg}};
\node [image,right=\padding]                     (frame216R) at (frame216L.east)       {\subfigSmall{image-right-216.jpg}};
\node [image,right=\padding,anchor=north west]   (sf216)     at (frame216R.north east) {\subfigBig[580px 300px 720px 440px]{216}};

\node [image,right=3*\padding,anchor=north west] (frame358L) at (sf216.north east)     {\subfigSmall{image-left-358.jpg}};
\node [image,right=\padding]                     (frame358R) at (frame358L.east)       {\subfigSmall{image-right-358.jpg}};
\node [image,right=\padding,anchor=north west]   (sf358)     at (frame358R.north east) {\subfigBig[400px 340px 900px 400px]{358}};

%% Flows, depth, occlusion masks.
\foreach \frame/\frametwo in {216/217, 358/359}
{
	\node [image,below=\padding] (stereo\frame) at (frame\frame L.south) {\subfigSmall{flow-sf-stereo-left-right_\frame-\frametwo.jpg}};
	\node [image,below=\padding] (flow\frame)   at (frame\frame R.south) {\subfigSmall{flow-sf-flow-left-right_\frame-\frametwo.jpg}};
	
	\node [image,below=\padding] (depth\frame)  at (stereo\frame.south)  {\subfigSmall{depthmap-sf-occ_none-left_\frame-right_\frame.jpg}};
	\node [image,below=\padding] (occl\frame)   at (flow\frame.south)    {\subfigSmall{occlusions_a-left_\frame-right_\frame-pass04}};

	\node [subcaption,black] at (frame\frame L.north west) {Left view};
	\node [subcaption,black] at (frame\frame R.north west) {Right view};
	\node [subcaption,black] at (flow\frame.north west)    {Optical flow};
	\node [subcaption,black] at (stereo\frame.north west)  {Stereo flow};
	\node [subcaption,black] at (depth\frame.north west)   {Depth map};
	\node [subcaption,white] at (occl\frame.north west)    {Occlusion mask};
	\node [subcaption,white] at (sf\frame.north west)      {Point cloud with scene flow};

%	\node [label] (label\frame) at ($(frame\frame L.north west)!.5!(sf\frame .north east)$) {Frame \frame};
}

\node [label] (datasetlabel) at ($(frame216L.north west)!.5!(sf358.north east)$) {— \textsc{traffic2} sequence \cite{WedelBVRFC2011} (396 frames, moving stereo rig, synthetic, perfect photometrics) —};

\end{tikzpicture}%
